OLIVE: View-Augmented Latent Prediction with Waveform Reconstruction for Speech SSL

We propose Online Latent prediction with Invariant Views and rEconstruction (OLIVE), a self-supervised speech representation learning framework that jointly optimizes analysis and synthesis objectives. OLIVE couples masked latent prediction and waveform reconstruction through a functional separation within a single encoder: reconstruction constrains early encoder features to retain signal-level information, while masked latent prediction shapes later contextual representations for robust downstream performance, with waveform view augmentations defining the invariances they learn. To the best of our knowledge, OLIVE is the first speech SSL model that directly reconstructs waveforms, retains its vocoder after pre-training, and remains competitive on discriminative tasks. Adding reconstruction largely preserves the speech recognition performance of masked latent prediction alone, while improving waveform reconstruction and speaker tasks. Adding waveform mixup and gain augmentations provides a controllable way to shift the representations further toward speaker, generation, and reconstruction tasks, while remaining competitive on recognition and semantic tasks.

==> figures/knob_pareto.tex <==
\definecolor{knobD2v2}{HTML}{D08A2E}
\definecolor{knobAMix}{HTML}{4B9B68}
\definecolor{knobAGain}{HTML}{1F7F5C}
\definecolor{knobJMask}{HTML}{A44F89}
\definecolor{knobJMix}{HTML}{C84A3A}
\tikzset{
    augarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, black!60, dashed, shorten >=3.2pt, shorten <=0pt},
    recarrow/.style={-{Stealth[length=5pt]}, line width=0.9pt, black!80, shorten >=3.2pt, shorten <=0pt},
    frontier/.style={black!12, line width=5pt, line cap=round, line join=round},
}
\pgfplotsset{
    knobaxis/.style={
        width=7.4cm, height=4.3cm,
        xlabel={ASR WER test-other (\%) $\downarrow$},
        xmin=10.5, xmax=16.5,
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        title style={font=\footnotesize\bfseries},
        grid=major, grid style={black!8},
        axis line style={black!40},
        clip=false,
    },
}
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[knobaxis, name=left,
    title={Downstream performance},
    ylabel={Speaker + Generation\\score $\uparrow$}, ylabel style={align=center},
    ymin=580, ymax=1015, ytick={600,700,800,900}]
    \addplot[frontier] coordinates {(11.1,691.4) (11.4,698.0) (14.4,869.2) (15.7,937.6)};
    \addplot[only marks, mark=*, mark size=1.6pt, black!35] coordinates {(16.0,669.9) (15.6,702.5) (15.0,756.6) (12.3,614.4)};
    \node[font=\tiny, black!55, anchor=north] at (axis cs:16.0,669.9) {w2v2};
    \node[font=\tiny, black!55, anchor=south] at (axis cs:15.6,704) {HuBERT};
    \node[font=\tiny, black!55, anchor=south] at (axis cs:15.0,758) {WavLM};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:12.4,614.4) {data2vec};
    \draw[augarrow] (axis cs:11.1,691.4) to[bend right=18] (axis cs:14.4,869.2);
    \draw[augarrow] (axis cs:11.4,698.0) to[bend left=18] (axis cs:15.7,937.6);
    \draw[recarrow, -{Stealth[length=3.5pt]}, shorten >=2.6pt, shorten <=2pt] (axis cs:11.1,691.4) -- (axis cs:11.4,698.0);
    \draw[recarrow] (axis cs:14.4,869.2) -- (axis cs:15.7,937.6);
    \addplot[only marks, mark=square*, mark size=2.6pt, knobD2v2] coordinates {(11.1,691.4)};
    \addplot[only marks, mark=*, mark size=2.8pt, knobAMix] coordinates {(14.4,869.2)};
    \addplot[only marks, mark=triangle*, mark size=3.2pt, knobJMask] coordinates {(11.4,698.0)};
    \addplot[only marks, mark=pentagon*, mark size=3.2pt, knobJMix] coordinates {(15.7,937.6)};
    \node[font=\tiny, knobD2v2!80!black, anchor=north] at (axis cs:11.1,684) {data2vec 2.0};
    \node[font=\tiny, knobJMask!80!black, anchor=north west] at (axis cs:11.75,692) {J (Mask-only)};
    \node[font=\tiny, knobAMix!80!black, anchor=west] at (axis cs:14.55,866) {A (Mix)};
    \node[font=\tiny, knobJMix!80!black, anchor=south] at (axis cs:15.7,944) {J (Mix)};
\end{axis}
\begin{axis}[knobaxis, at={(left.east)}, anchor=west, xshift=1.3cm,
    title={Waveform reconstruction},
    ylabel={PESQ $\uparrow$},
    ymin=2.0, ymax=3.28]
    \addplot[frontier] coordinates {(11.1,2.21) (11.4,2.81) (15.7,3.06)};
    \addplot[only marks, mark=*, mark size=1.6pt, black!35] coordinates {(16.0,2.19) (15.6,2.11) (15.0,2.21) (12.3,2.10)};
    \node[font=\tiny, black!55, anchor=south] at (axis cs:16.0,2.19) {w2v2};
    \node[font=\tiny, black!55, anchor=east] at (axis cs:15.5,2.11) {HuBERT};
    \node[font=\tiny, black!55, anchor=south] at (axis cs:15.0,2.21) {WavLM};
    \node[font=\tiny, black!55, anchor=west] at (axis cs:12.4,2.10) {data2vec};
    \draw[augarrow] (axis cs:11.1,2.21) -- (axis cs:14.0,2.62);
    \draw[augarrow] (axis cs:11.4,2.81) -- (axis cs:15.7,3.06);
    \draw[recarrow] (axis cs:11.1,2.21) -- (axis cs:11.4,2.81);
    \draw[recarrow] (axis cs:14.0,2.62) -- (axis cs:15.7,3.06);
    \addplot[only marks, mark=square*, mark size=2.6pt, knobD2v2] coordinates {(11.1,2.21)};
    \addplot[only marks, mark=diamond*, mark size=3.2pt, knobAGain] coordinates {(14.0,2.62)};
    \addplot[only marks, mark=triangle*, mark size=3.2pt, knobJMask] coordinates {(11.4,2.81)};
    \addplot[only marks, mark=pentagon*, mark size=3.2pt, knobJMix] coordinates {(15.7,3.06)};
    \node[font=\tiny, knobD2v2!80!black, anchor=north] at (axis cs:11.1,2.19) {data2vec 2.0};
    \node[font=\tiny, knobJMask!80!black, anchor=south west] at (axis cs:11.45,2.83) {J (Mask-only)};
    \node[font=\tiny, knobAGain!80!black, anchor=north west] at (axis cs:14.05,2.60) {A (Mix+Gain)};
    \node[font=\tiny, knobJMix!80!black, anchor=south] at (axis cs:15.7,3.09) {J (Mix)};
\end{axis}
\node[font=\scriptsize, anchor=north] at ($(left.south east)!0.5!(left.south east)+(0.65cm,-0.75cm)$) {
    \tikz[baseline=-0.55ex]{\draw[recarrow, shorten >=0pt, shorten <=0pt] (0,0) -- (0.6,0);}\;+ reconstruction
    \qquad
    \tikz[baseline=-0.55ex]{\draw[augarrow, shorten >=0pt, shorten <=0pt] (0,0) -- (0.6,0);}\;+ waveform view augmentation
    \qquad
    \tikz[baseline=-0.55ex]{\draw[frontier] (0,0) -- (0.5,0);}\;Pareto front
};
\end{tikzpicture}


==> figures/loss_weight_pareto.tex <==
\definecolor{lwPoint}{HTML}{C84A3A}
\pgfplotsset{
    lwaxis/.style={
        width=6.2cm, height=4.6cm,
        xlabel={PR PER (\%) $\downarrow$},
        xmin=6.42, xmax=6.72,
        xtick={6.45,6.50,6.55,6.60,6.65,6.70},
        x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2},
        tick label style={font=\scriptsize},
        label style={font=\footnotesize},
        grid=major, grid style={black!8},
        axis line style={black!40},
        clip=false,
    },
}
\begin{tikzpicture}[font=\sffamily]
\begin{axis}[lwaxis, name=left, ylabel={PESQ $\uparrow$}, ymin=2.2, ymax=2.85]
    \addplot[black!45, line width=0.8pt, -{Stealth[length=4pt]}, mark=none] coordinates {(6.47,2.27) (6.52,2.66)};
    \addplot[black!45, line width=0.8pt, -{Stealth[length=4pt]}, mark=none] coordinates {(6.52,2.66) (6.67,2.79)};
    \addplot[only marks, mark=*, mark size=2.4pt, lwPoint] coordinates {(6.47,2.27) (6.52,2.66) (6.67,2.79)};
    \node[font=\scriptsize, anchor=west] at (axis cs:6.48,2.27) {$\lambda=1$};
    \node[font=\scriptsize, anchor=west] at (axis cs:6.53,2.66) {$\lambda=25$};
    \node[font=\scriptsize, anchor=north] at (axis cs:6.67,2.77) {$\lambda=50$};
\end{axis}
\begin{axis}[lwaxis, at={(left.east)}, anchor=west, xshift=2.0cm, ylabel={MCD $\downarrow$}, ymin=4.65, ymax=5.12]
    \addplot[black!45, line width=0.8pt, -{Stealth[length=4pt]}, mark=none] coordinates {(6.47,5.06) (6.52,4.72)};
    \addplot[black!45, line width=0.8pt, -{Stealth[length=4pt]}, mark=none] coordinates {(6.52,4.72) (6.67,4.93)};
    \addplot[only marks, mark=*, mark size=2.4pt, lwPoint] coordinates {(6.47,5.06) (6.52,4.72) (6.67,4.93)};
    \node[font=\scriptsize, anchor=west] at (axis cs:6.48,5.06) {$\lambda=1$};
    \node[font=\scriptsize, anchor=west] at (axis cs:6.53,4.72) {$\lambda=25$};
    \node[font=\scriptsize, anchor=north] at (axis cs:6.67,4.915) {$\lambda=50$};
\end{axis}
\end{tikzpicture}


==> figures/superb_category_2x2.tex <==
\input{figures/superb_radar_macros}
\begin{tikzpicture}[font=\sffamily]
    \draw[black!13, line width=0.45pt] (90:0.448) -- (18:0.448) -- (-54:0.448) -- (-126:0.448) -- (162:0.448) -- cycle;
    \draw[black!13, line width=0.45pt] (90:0.896) -- (18:0.896) -- (-54:0.896) -- (-126:0.896) -- (162:0.896) -- cycle;
    \draw[black!13, line width=0.45pt] (90:1.344) -- (18:1.344) -- (-54:1.344) -- (-126:1.344) -- (162:1.344) -- cycle;
    \draw[black!13, line width=0.45pt] (90:1.792) -- (18:1.792) -- (-54:1.792) -- (-126:1.792) -- (162:1.792) -- cycle;
    \draw[black!13, line width=0.45pt] (90:2.240) -- (18:2.240) -- (-54:2.240) -- (-126:2.240) -- (162:2.240) -- cycle;
    \draw[black!16, line width=0.45pt] (0,0) -- (90:2.24);
    \draw[black!16, line width=0.45pt] (0,0) -- (18:2.24);
    \draw[black!16, line width=0.45pt] (0,0) -- (-54:2.24);
    \draw[black!16, line width=0.45pt] (0,0) -- (-126:2.24);
    \draw[black!16, line width=0.45pt] (0,0) -- (162:2.24);
    \path[fill=taskData2vec, fill opacity=0.08] (90:1.848) -- (18:1.137) -- (-54:1.797) -- (-126:2.205) -- (162:0.578) -- cycle;
    \draw[taskData2vec, line width=1.0pt] (90:1.848) -- (18:1.137) -- (-54:1.797) -- (-126:2.205) -- (162:0.578) -- cycle;
    \path[fill=taskOliveMix, fill opacity=0.08] (90:1.486) -- (18:1.741) -- (-54:2.160) -- (-126:2.014) -- (162:1.567) -- cycle;
    \draw[taskOliveMix, line width=1.0pt] (90:1.486) -- (18:1.741) -- (-54:2.160) -- (-126:2.014) -- (162:1.567) -- cycle;
    \path[fill=taskOliveMask, fill opacity=0.08] (90:1.733) -- (18:1.316) -- (-54:2.138) -- (-126:2.183) -- (162:0.458) -- cycle;
    \draw[taskOliveMask, line width=1.0pt] (90:1.733) -- (18:1.316) -- (-54:2.138) -- (-126:2.183) -- (162:0.458) -- cycle;
    \path[fill=taskOliveJ, fill opacity=0.08] (90:1.571) -- (18:2.090) -- (-54:1.876) -- (-126:1.879) -- (162:1.831) -- cycle;
    \draw[taskOliveJ, line width=1.0pt] (90:1.571) -- (18:2.090) -- (-54:1.876) -- (-126:1.879) -- (162:1.831) -- cycle;
    \node[font=\small\sffamily] at (90:2.62) {Content};
    \node[font=\small\sffamily] at (18:2.76) {Speaker};
    \node[font=\small\sffamily] at (-54:2.8) {Paralinguistics};
    \node[font=\small\sffamily] at (-126:2.8) {Semantics};
    \node[font=\small\sffamily] at (162:2.78) {Generation};
    \node[font=\scriptsize\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:0.448) {600};
    \node[font=\scriptsize\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:1.344) {800};
    \node[font=\scriptsize\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:2.240) {1000};
\end{tikzpicture}


==> figures/superb_radar_macros.tex <==
\definecolor{taskWav2vec}{HTML}{7F8C8D}
\definecolor{taskHuBERT}{HTML}{8E6AB8}
\definecolor{taskWavLM}{HTML}{3B6FB6}
\definecolor{taskData2vec}{HTML}{D08A2E}
\definecolor{taskOliveMix}{HTML}{4B9B68}
\definecolor{taskOliveGain}{HTML}{1F7F5C}
\definecolor{taskOliveJ}{HTML}{C84A3A}
\definecolor{taskOliveMask}{HTML}{A44F89}

\providecommand{\TaskR}{2.24}
\providecommand{\TaskRadarPlot}[2]{%
    \path[fill=#1, fill opacity=0.08] #2 -- cycle;
    \draw[#1, line width=0.75pt] #2 -- cycle;
}
\providecommand{\TaskAxes}[1]{%
    \node[font=\small\sffamily\bfseries, align=center] at (0,3.18) {#1};
    \foreach \s in {0.25,0.50,0.75,1.00} {
        \draw[black!12, line width=0.4pt]
            (90:{\TaskR*\s}) --
            (64.286:{\TaskR*\s}) --
            (38.571:{\TaskR*\s}) --
            (12.857:{\TaskR*\s}) --
            (-12.857:{\TaskR*\s}) --
            (-38.571:{\TaskR*\s}) --
            (-64.286:{\TaskR*\s}) --
            (-90:{\TaskR*\s}) --
            (-115.714:{\TaskR*\s}) --
            (-141.429:{\TaskR*\s}) --
            (-167.143:{\TaskR*\s}) --
            (-192.857:{\TaskR*\s}) --
            (-218.571:{\TaskR*\s}) --
            (-244.286:{\TaskR*\s}) -- cycle;
    }
    \foreach \a in {90,64.286,38.571,12.857,-12.857,-38.571,-64.286,-90,-115.714,-141.429,-167.143,-192.857,-218.571,-244.286} {
        \draw[black!16, line width=0.35pt] (0,0) -- (\a:\TaskR);
    }
    \node[font=\small\sffamily, align=center, text=blue!55!black] at (90:2.66) {PR};
    \node[font=\small\sffamily, align=center, text=blue!55!black] at (64.286:2.66) {ASR};
    \node[font=\small\sffamily, align=center, text=blue!55!black] at (38.571:2.66) {KS};
    \node[font=\small\sffamily, align=center, text=blue!55!black] at (12.857:2.66) {QbE};
    \node[font=\small\sffamily, align=center, text=violet!65!black] at (-12.857:2.74) {SID};
    \node[font=\small\sffamily, align=center, text=violet!65!black] at (-38.571:2.74) {ASV};
    \node[font=\small\sffamily, align=center, text=violet!65!black] at (-64.286:2.66) {SD};
    \node[font=\small\sffamily, align=center, text=orange!75!black] at (-90:2.58) {ER};
    \node[font=\small\sffamily, align=center, text=teal!60!black] at (-115.714:2.72) {IC};
    \node[font=\small\sffamily, align=center, text=teal!60!black] at (-141.429:2.78) {SF};
    \node[font=\small\sffamily, align=center, text=teal!60!black] at (-167.143:2.68) {ST};
    \node[font=\small\sffamily, align=center, text=red!60!black] at (-192.857:2.66) {SE};
    \node[font=\small\sffamily, align=center, text=red!60!black] at (-218.571:2.70) {SS};
    \node[font=\small\sffamily, align=center, text=red!60!black] at (-244.286:2.66) {VC};
    \node[font=\small\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:{\TaskR*0.50}) {500};
    \node[font=\small\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:{\TaskR*1.00}) {1000};
}

\providecommand{\CatR}{2.24}
\providecommand{\CatRadarPlot}[6]{%
    \path[fill=#1, fill opacity=0.10]
        (90:{\CatR*#2/1000}) --
        (18:{\CatR*#3/1000}) --
        (-54:{\CatR*#4/1000}) --
        (-126:{\CatR*#5/1000}) --
        (162:{\CatR*#6/1000}) -- cycle;
    \draw[#1, line width=0.85pt]
        (90:{\CatR*#2/1000}) --
        (18:{\CatR*#3/1000}) --
        (-54:{\CatR*#4/1000}) --
        (-126:{\CatR*#5/1000}) --
        (162:{\CatR*#6/1000}) -- cycle;
}
\providecommand{\CatAxes}[1]{%
    \node[font=\normalsize\sffamily\bfseries, align=center] at (0,3.18) {#1};
    \foreach \s in {0.25,0.50,0.75,1.00} {
        \draw[black!13, line width=0.45pt]
            (90:{\CatR*\s}) --
            (18:{\CatR*\s}) --
            (-54:{\CatR*\s}) --
            (-126:{\CatR*\s}) --
            (162:{\CatR*\s}) -- cycle;
    }
    \foreach \a in {90,18,-54,-126,162} {
        \draw[black!16, line width=0.45pt] (0,0) -- (\a:\CatR);
    }
    \node[font=\small\sffamily, align=center] at (90:2.64) {Content};
    \node[font=\small\sffamily, align=center] at (18:2.76) {Speaker};
    \node[font=\small\sffamily, align=center] at (-54:2.80) {Paralinguistics};
    \node[font=\small\sffamily, align=center] at (-126:2.82) {Semantics};
    \node[font=\small\sffamily, align=center] at (162:2.78) {Generation};
    \node[font=\small\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:{\CatR*0.50}) {500};
    \node[font=\small\sffamily, text=black!55, fill=white, inner sep=1pt] at (92:{\CatR*1.00}) {1000};
}

\providecommand{\LegendItem}[2]{%
    \tikz[baseline=-0.55ex]{\draw[#1, line width=1.8pt] (0,0) -- (0.42,0);}\,#2%
}



==> figures/superb_three_radials.tex <==
\input{figures/superb_radar_macros}
\begin{tikzpicture}[font=\sffamily]
    \begin{scope}[shift={(-7.1,0)}]
        \TaskAxes{OLIVE variants vs.\ data2vec 2.0}
        \TaskRadarPlot{taskData2vec}{(90:{\TaskR*990/1000}) -- (64.286:{\TaskR*1000/1000}) -- (38.571:{\TaskR*994/1000}) -- (12.857:{\TaskR*666/1000}) -- (-12.857:{\TaskR*547/1000}) -- (-38.571:{\TaskR*1000/1000}) -- (-64.286:{\TaskR*714/1000}) -- (-90:{\TaskR*901/1000}) -- (-115.714:{\TaskR*999/1000}) -- (-141.429:{\TaskR*978/1000}) -- (-167.143:{\TaskR*1000/1000}) -- (-192.857:{\TaskR*574/1000}) -- (-218.571:{\TaskR*387/1000}) -- (-244.286:{\TaskR*926/1000})}
        \TaskRadarPlot{taskOliveMix}{(90:{\TaskR*967/1000}) -- (64.286:{\TaskR*913/1000}) -- (38.571:{\TaskR*997/1000}) -- (12.857:{\TaskR*451/1000}) -- (-12.857:{\TaskR*805/1000}) -- (-38.571:{\TaskR*904/1000}) -- (-64.286:{\TaskR*957/1000}) -- (-90:{\TaskR*982/1000}) -- (-115.714:{\TaskR*1000/1000}) -- (-141.429:{\TaskR*935/1000}) -- (-167.143:{\TaskR*914/1000}) -- (-192.857:{\TaskR*907/1000}) -- (-218.571:{\TaskR*968/1000}) -- (-244.286:{\TaskR*674/1000})}
        \TaskRadarPlot{taskOliveGain}{(90:{\TaskR*982/1000}) -- (64.286:{\TaskR*929/1000}) -- (38.571:{\TaskR*1000/1000}) -- (12.857:{\TaskR*540/1000}) -- (-12.857:{\TaskR*758/1000}) -- (-38.571:{\TaskR*1000/1000}) -- (-64.286:{\TaskR*1000/1000}) -- (-90:{\TaskR*1000/1000}) -- (-115.714:{\TaskR*998/1000}) -- (-141.429:{\TaskR*945/1000}) -- (-167.143:{\TaskR*934/1000}) -- (-192.857:{\TaskR*926/1000}) -- (-218.571:{\TaskR*968/1000}) -- (-244.286:{\TaskR*729/1000})}
        \TaskRadarPlot{taskOliveMask}{(90:{\TaskR*989/1000}) -- (64.286:{\TaskR*995/1000}) -- (38.571:{\TaskR*997/1000}) -- (12.857:{\TaskR*568/1000}) -- (-12.857:{\TaskR*777/1000}) -- (-38.571:{\TaskR*962/1000}) -- (-64.286:{\TaskR*643/1000}) -- (-90:{\TaskR*977/1000}) -- (-115.714:{\TaskR*995/1000}) -- (-141.429:{\TaskR*1000/1000}) -- (-167.143:{\TaskR*967/1000}) -- (-192.857:{\TaskR*481/1000}) -- (-218.571:{\TaskR*419/1000}) -- (-244.286:{\TaskR*906/1000})}
        \TaskRadarPlot{taskOliveJ}{(90:{\TaskR*968/1000}) -- (64.286:{\TaskR*913/1000}) -- (38.571:{\TaskR*1000/1000}) -- (12.857:{\TaskR*522/1000}) -- (-12.857:{\TaskR*1000/1000}) -- (-38.571:{\TaskR*942/1000}) -- (-64.286:{\TaskR*957/1000}) -- (-90:{\TaskR*919/1000}) -- (-115.714:{\TaskR*989/1000}) -- (-141.429:{\TaskR*926/1000}) -- (-167.143:{\TaskR*842/1000}) -- (-192.857:{\TaskR*944/1000}) -- (-218.571:{\TaskR*1000/1000}) -- (-244.286:{\TaskR*782/1000})}
    \end{scope}

    \begin{scope}[shift={(0,0)}]
        \TaskAxes{OLIVE-J variants vs.\ baselines}
        \TaskRadarPlot{taskWav2vec}{(90:{\TaskR*967/1000}) -- (64.286:{\TaskR*907/1000}) -- (38.571:{\TaskR*985/1000}) -- (12.857:{\TaskR*768/1000}) -- (-12.857:{\TaskR*800/1000}) -- (-38.571:{\TaskR*942/1000}) -- (-64.286:{\TaskR*671/1000}) -- (-90:{\TaskR*865/1000}) -- (-115.714:{\TaskR*931/1000}) -- (-141.429:{\TaskR*898/1000}) -- (-167.143:{\TaskR*809/1000}) -- (-192.857:{\TaskR*444/1000}) -- (-218.571:{\TaskR*355/1000}) -- (-244.286:{\TaskR*807/1000})}
        \TaskRadarPlot{taskHuBERT}{(90:{\TaskR*974/1000}) -- (64.286:{\TaskR*913/1000}) -- (38.571:{\TaskR*990/1000}) -- (12.857:{\TaskR*916/1000}) -- (-12.857:{\TaskR*810/1000}) -- (-38.571:{\TaskR*981/1000}) -- (-64.286:{\TaskR*729/1000}) -- (-90:{\TaskR*931/1000}) -- (-115.714:{\TaskR*990/1000}) -- (-141.429:{\TaskR*936/1000}) -- (-167.143:{\TaskR*868/1000}) -- (-192.857:{\TaskR*648/1000}) -- (-218.571:{\TaskR*226/1000}) -- (-244.286:{\TaskR*822/1000})}
        \TaskRadarPlot{taskWavLM}{(90:{\TaskR*977/1000}) -- (64.286:{\TaskR*923/1000}) -- (38.571:{\TaskR*997/1000}) -- (12.857:{\TaskR*1000/1000}) -- (-12.857:{\TaskR*749/1000}) -- (-38.571:{\TaskR*942/1000}) -- (-64.286:{\TaskR*843/1000}) -- (-90:{\TaskR*926/1000}) -- (-115.714:{\TaskR*994/1000}) -- (-141.429:{\TaskR*967/1000}) -- (-167.143:{\TaskR*901/1000}) -- (-192.857:{\TaskR*630/1000}) -- (-218.571:{\TaskR*516/1000}) -- (-244.286:{\TaskR*859/1000})}
        \TaskRadarPlot{taskData2vec}{(90:{\TaskR*990/1000}) -- (64.286:{\TaskR*1000/1000}) -- (38.571:{\TaskR*994/1000}) -- (12.857:{\TaskR*666/1000}) -- (-12.857:{\TaskR*547/1000}) -- (-38.571:{\TaskR*1000/1000}) -- (-64.286:{\TaskR*714/1000}) -- (-90:{\TaskR*901/1000}) -- (-115.714:{\TaskR*999/1000}) -- (-141.429:{\TaskR*978/1000}) -- (-167.143:{\TaskR*1000/1000}) -- (-192.857:{\TaskR*574/1000}) -- (-218.571:{\TaskR*387/1000}) -- (-244.286:{\TaskR*926/1000})}
        \TaskRadarPlot{taskOliveMask}{(90:{\TaskR*989/1000}) -- (64.286:{\TaskR*995/1000}) -- (38.571:{\TaskR*997/1000}) -- (12.857:{\TaskR*568/1000}) -- (-12.857:{\TaskR*777/1000}) -- (-38.571:{\TaskR*962/1000}) -- (-64.286:{\TaskR*643/1000}) -- (-90:{\TaskR*977/1000}) -- (-115.714:{\TaskR*995/1000}) -- (-141.429:{\TaskR*1000/1000}) -- (-167.143:{\TaskR*967/1000}) -- (-192.857:{\TaskR*481/1000}) -- (-218.571:{\TaskR*419/1000}) -- (-244.286:{\TaskR*906/1000})}
        \TaskRadarPlot{taskOliveJ}{(90:{\TaskR*968/1000}) -- (64.286:{\TaskR*913/1000}) -- (38.571:{\TaskR*1000/1000}) -- (12.857:{\TaskR*522/1000}) -- (-12.857:{\TaskR*1000/1000}) -- (-38.571:{\TaskR*942/1000}) -- (-64.286:{\TaskR*957/1000}) -- (-90:{\TaskR*919/1000}) -- (-115.714:{\TaskR*989/1000}) -- (-141.429:{\TaskR*926/1000}) -- (-167.143:{\TaskR*842/1000}) -- (-192.857:{\TaskR*944/1000}) -- (-218.571:{\TaskR*1000/1000}) -- (-244.286:{\TaskR*782/1000})}
    \end{scope}

    \begin{scope}[shift={(7.1,0)}]
        \CatAxes{OLIVE-J variants vs.\ baselines}
        \CatRadarPlot{taskWav2vec}{907}{805}{865}{880}{535}
        \CatRadarPlot{taskHuBERT}{948}{840}{931}{932}{565}
        \CatRadarPlot{taskWavLM}{974}{845}{926}{954}{668}
        \CatRadarPlot{taskData2vec}{913}{754}{901}{992}{629}
        \CatRadarPlot{taskOliveMask}{887}{794}{977}{987}{602}
        \CatRadarPlot{taskOliveJ}{851}{966}{919}{919}{909}
    \end{scope}

    \node[font=\small\sffamily\bfseries, align=center] at (0,-3.28) {
        \LegendItem{taskOliveJ}{OLIVE-J (Mix)}\quad
        \LegendItem{taskOliveMask}{OLIVE-J (Mask-only)}\quad
        \LegendItem{taskOliveMix}{OLIVE-A (Mix)}\quad
        \LegendItem{taskOliveGain}{OLIVE-A (Mix+Gain)}\quad
        \LegendItem{taskData2vec}{data2vec 2.0}\quad
        \LegendItem{taskWav2vec}{wav2vec 2.0}\quad
        \LegendItem{taskHuBERT}{HuBERT}\quad
        \LegendItem{taskWavLM}{WavLM}
    };
\end{tikzpicture}

